Tighter Bounds on the Independence Number of the Birkhoff Graph

The Birkhoff graph $\mathcal{B}_n$ is the Cayley graph of the symmetric group $S_n$, where two permutations are adjacent if they differ by a single cycle. Our main result is a tighter upper bound on the independence number $\alpha(\mathcal{B}_n)$ of $\mathcal{B}_n$, namely, we show that $\alpha(\mathcal{B}_n) \le O(n!/1.97^n)$ improving on the previous known bound of $\alpha(\mathcal{B}_n) \le O(n!/\sqrt{2}^{n})$ by [Kane-Lovett-Rao, FOCS 2017]. Our approach combines a higher-order version of their representation theoretic techniques with linear programming. With an explicit construction, we also improve their lower bound on $\alpha(\mathcal{B}_n)$ by a factor of $n/2$. This construction is based on a proper coloring of $\mathcal{B}_n$, which also gives an upper bound on the chromatic number $\chi(\mathcal{B}_n)$ of $\mathcal{B}_n$. Via known connections, the upper bound on $\alpha(\mathcal{B}_n)$ implies alphabet size lower bounds for a family of maximally recoverable codes on grid-like topologies.

==> derived_shape.tex <==
\begingroup
\def\partition{4,3,3,2,2,1}
\def\partitionTwo{7,3,3,2,2,1}
\def\size{15}
%
\begin{center}
  \begin{subfigure}[t]{0.3\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{2,2,1,1,1,1}
      \subcaption{A valid shape $\xi_{5,(2,2,1,1),8}$ obtained from $b^{15}_{5,(2,2,1,1)}$.}
      \label{subfig:validderivedshape}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.3\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partitionTwo}%
      *[\bullet]{2,2,1,1,1,1}
      \subcaption{A valid shape $\xi_{5,(2,2,1,1),8}$ obtained from $b^{18}_{5,(2,2,1,1)}$.}
      \label{subfig:validderivedlargershape}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.3\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{2,2,1,2,2,1}
      \subcaption{An invalid shape $\xi_{5,(2,2,1,1),10}$ obtained from $b^{15}_{5,(2,2,1,1)}$.}
      \label{subfig:invalidderivedshape}
    \end{center}
  \end{subfigure}
  \caption{Examples of derived shapes $\xi_{k,\beta,\ell}$. The independence from $n$ is illustrated
    by~\subref{subfig:validderivedshape} and~\subref{subfig:validderivedlargershape}.}
  \label{fig:derived_shape}
\end{center}
\endgroup


==> rim.tex <==
\begingroup
\def\partition{4,3,3,2,2,1}
\def\size{15}
%
\begin{center}
  \begin{subfigure}[t]{0.22\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{0,2+1,1+2,1+1,1+1}
      \subcaption{A valid rim hook.}
      \label{subfig:validrim}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.22\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{0,0,1+2,1+1,1+1,1}
      \subcaption{An invalid rim hook (it is not contiguous).}
      \label{subfig:notcont}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.22\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{2+2,1+2,1+2,1+1,1+1}
      \subcaption{An invalid rim hook (it contains a two-by-two subshape).}
      \label{subfig:twobytwo}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.22\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}%
      *[\bullet]{2+2,2+1,1+2}
      \subcaption{An invalid rim hook (its removal leaves an invalid shape).}
      \label{subfig:invalidshape}
    \end{center}
  \end{subfigure}
  \caption{Example of valid and invalid rim hooks in the partition $(\partition)\vdash\size$.}
  \label{fig:rim}
\end{center}
\endgroup


==> young.tex <==
\begingroup
\def\partition{7,6,6,4,4,2,1}
\def\size{30}
\def\content{5,4,4,3,3,3,3,3,2}
%
\begin{center}
  \begin{subfigure}[t]{0.31\textwidth}
    \begin{center}
      \expandafter\ydiagram\expandafter{\partition}
      \subcaption{Young/Ferrers diagram of the partition $(\partition)\vdash\size$.}
      \label{subfig:youngdiagram}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.31\textwidth}
    \begin{center}
      \begin{ytableau}
         1 &  2 &  5 &  7 &  9 & 11 & 20\\
         3 &  4 &  6 &  8 & 10 & 13\\
        12 & 14 & 17 & 19 & 26 & 29\\
        15 & 18 & 22 & 25\\
        16 & 21 & 24 & 28\\
        23 & 30\\
        27
      \end{ytableau}
      \subcaption{A standard tableau of the partition $(\partition)\vdash\size$.}
      \label{subfig:stdtableau}
    \end{center}
  \end{subfigure}
  \quad
  \begin{subfigure}[t]{0.31\textwidth}
    \begin{center}
      \begin{ytableau}
        1 & 1 & 1 & 1 & 1 & 2 & 4\\
        2 & 2 & 2 & 3 & 3 & 6\\
        3 & 3 & 4 & 5 & 5 & 8\\
        4 & 5 & 6 & 7\\
        6 & 7 & 8 & 9\\
        7 & 8\\
        9
      \end{ytableau}
      \subcaption{A semi-standard tableau of the partition $(\partition)\vdash\size$ and content
        $(\content)\vdash\size$.}
      \label{subfig:semistdtableau}
    \end{center}
  \end{subfigure}
  \caption{Young diagram and tableaux.}
  \label{fig:young}
\end{center}
\endgroup

